The robot skin placement problem: a new technique to place triangular modules inside polygons

Providing robots with large-scale robot skin is a challenging goal, especially when considering surfaces characterized by different shapes and curvatures. The problem originates from technological advances in tactile sensing, and in particular from two requirements: (i) covering the largest possible area of a robot's surface with tactile sensors, and (ii) doing it using cheap, replicable hardware modules. Given modules of a specific shape, the problem of optimally placing them requires to maximize the number of modules that can be fixed on the selected robot body part. Differently from previous approaches, which are based on methods inspired by computational geometry (e.g., packing), we propose a novel layout design method inspired by physical insights, referred to as Iterative Placement (ItPla), which arranges modules as if physical forces acted on them. A number of case studies from the literature are considered to evaluate the algorithm.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

